Training Dynamics of the Cooldown Stage in Warmup-Stable-Decay Learning Rate Scheduler

Learning rate scheduling is essential in transformer training, where the final annealing plays a crucial role in getting the best performance. However, the mechanisms behind this cooldown phase, with its characteristic drop in loss, remain poorly understood. To address this, we provide a comprehensive analysis focusing solely on the cooldown phase in the Warmup-Stable-Decay (WSD) learning rate scheduler. Our analysis reveals that different cooldown shapes reveal a fundamental bias-variance trade-off in the resulting models, with shapes that balance exploration and exploitation consistently outperforming alternatives. Similarly, we find substantial performance variations $\unicode{x2013}$ comparable to those from cooldown shape selection $\unicode{x2013}$ when tuning AdamW hyperparameters. Notably, we observe consistent improvements with higher values of $\beta_2$ during cooldown. From a loss landscape perspective, we provide visualizations of the landscape during cooldown, supporting the river valley loss perspective empirically. These findings offer practical recommendations for configuring the WSD scheduler in transformer training, emphasizing the importance of optimizing the cooldown phase alongside traditional hyperparameter tuning.

==> svg-inkscape/adam_context_p_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{447.18856812bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42704208)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{adam_context_p_svg-tex.pdf}}%
    \put(0.16675896,0.14646766){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont 0.1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{adam_context_p_svg-tex.pdf}}%
    \put(0.0940115,0.14646766){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont 0.05}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{adam_context_p_svg-tex.pdf}}%
    \put(0.4084208,0.14646766){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont 1.0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{adam_context_p_svg-tex.pdf}}%
    \put(0.33567335,0.14646766){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont 0.5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{adam_context_p_svg-tex.pdf}}%
    \put(0.26292588,0.14646766){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont 0.25}\end{tabular}}}}%
    \put(0.28758987,0.11574098){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}$\bm{p}$, $\bm{\beta_1 = 0.9^p, \beta_2 = 0.95^p}$}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{adam_context_p_svg-tex.pdf}}%
    \put(0.07545109,0.19499129){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${18.2}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{adam_context_p_svg-tex.pdf}}%
    \put(0.07545109,0.24744656){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${18.4}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{adam_context_p_svg-tex.pdf}}%
    \put(0.07545109,0.29990184){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${18.6}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{adam_context_p_svg-tex.pdf}}%
    \put(0.07545109,0.35235711){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${18.8}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{adam_context_p_svg-tex.pdf}}%
    \put(0.07545109,0.40481239){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${19.0}$}\end{tabular}}}}%
    \put(0.02222969,0.30018668){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Validation perplexity}}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{adam_context_p_svg-tex.pdf}}%
    \put(0.21363346,0.28729043){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}$\beta_1=0.9689$,}}\end{tabular}}}}%
    \put(0.21676413,0.261932){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}$\beta_2=0.9847$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{adam_context_p_svg-tex.pdf}}%
    \put(0.60613411,0.14646766){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont 1e-05}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{adam_context_p_svg-tex.pdf}}%
    \put(0.7522026,0.14646766){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont 0.001}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{adam_context_p_svg-tex.pdf}}%
    \put(0.89827116,0.14646766){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont 0.1}\end{tabular}}}}%
    \put(0.79971249,0.11574098){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}$\bm{p}$, $\bm{\beta_1 = 0.9, \beta_2 = 0.95^p}$}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{adam_context_p_svg-tex.pdf}}%
    \put(0.58757373,0.21287497){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${18.2}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{adam_context_p_svg-tex.pdf}}%
    \put(0.58757373,0.27078555){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${18.4}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{adam_context_p_svg-tex.pdf}}%
    \put(0.58757373,0.3286961){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${18.6}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{adam_context_p_svg-tex.pdf}}%
    \put(0.58757373,0.38660667){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${18.8}$}\end{tabular}}}}%
    \put(0.53435232,0.30018669){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Validation perplexity}}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{adam_context_p_svg-tex.pdf}}%
    \put(0.76861611,0.27461123){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}$\beta_2=0.999995$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{adam_context_p_svg-tex.pdf}}%
    \put(0.25469938,0.07450908){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}cosine}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{adam_context_p_svg-tex.pdf}}%
    \put(0.25469938,0.04333515){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}linear}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{adam_context_p_svg-tex.pdf}}%
    \put(0.42053755,0.07450908){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}miror cosine}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{adam_context_p_svg-tex.pdf}}%
    \put(0.42053755,0.04333515){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}sqrt}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{adam_context_p_svg-tex.pdf}}%
    \put(0.64737839,0.07450908){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}square}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{adam_context_p_svg-tex.pdf}}%
    \put(0.64737839,0.04322335){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}range for different}}\end{tabular}}}}%
    \put(0.64737839,0.0199935){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626} cooldown shapes}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/averages_performance_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{194.13269043bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7290853)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{averages_performance_svg-tex.pdf}}%
    \put(0.24031142,0.1462744){\rotatebox{-45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont mirror}\end{tabular}}}}}%
    \put(0.21807464,0.12403761){\rotatebox{-45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont cosine}\end{tabular}}}}}%
    \put(0.34526815,0.14627441){\rotatebox{-45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont linear}\end{tabular}}}}}%
    \put(0.45022488,0.1462744){\rotatebox{-45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont 0.7}\end{tabular}}}}}%
    \put(0.55518159,0.14627441){\rotatebox{-45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont sqrt}\end{tabular}}}}}%
    \put(0.66013829,0.14627443){\rotatebox{-45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont square}\end{tabular}}}}}%
    \put(0.76509503,0.14627442){\rotatebox{-45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont cosine}\end{tabular}}}}}%
    \put(0.87005176,0.14627441){\rotatebox{-45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont 0.1}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{averages_performance_svg-tex.pdf}}%
    \put(0.1336244,0.32111124){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${18}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{averages_performance_svg-tex.pdf}}%
    \put(0.1336244,0.499495){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${19}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{averages_performance_svg-tex.pdf}}%
    \put(0.1336244,0.67787876){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${20}$}\end{tabular}}}}%
    \put(0.05120656,0.44601747){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Validation perplexity}}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{averages_performance_svg-tex.pdf}}%
    \put(0.35779541,0.61333688){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}33k runs mean}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{averages_performance_svg-tex.pdf}}%
    \put(0.35779541,0.5415271){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}33k single run}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{averages_performance_svg-tex.pdf}}%
    \put(0.35779541,0.46910562){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}52.8k sqrt}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/basic_loss_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{221.30856323bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63955632)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{basic_loss_svg-tex.pdf}}%
    \put(0.25020526,0.08053061){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${2.91}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{basic_loss_svg-tex.pdf}}%
    \put(0.48221279,0.08053061){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${2.92}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{basic_loss_svg-tex.pdf}}%
    \put(0.71422028,0.08053061){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${2.93}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{basic_loss_svg-tex.pdf}}%
    \put(0.94622785,0.08053061){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${2.94}$}\end{tabular}}}}%
    \put(0.56225735,0.02232565){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Bias, loss}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{basic_loss_svg-tex.pdf}}%
    \put(0.13917328,0.27868597){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${1.0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{basic_loss_svg-tex.pdf}}%
    \put(0.13917328,0.42609737){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${1.5}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{basic_loss_svg-tex.pdf}}%
    \put(0.13917328,0.57350876){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${2.0}$}\end{tabular}}}}%
    \put(0.05422402,0.38769804){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Variance, loss, $\bm{[10^{-4}]}$}}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{basic_loss_svg-tex.pdf}}%
    \put(0.31523573,0.40853782){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}linear}}\end{tabular}}}}%
    \put(0.41909007,0.3513833){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}cosine}}\end{tabular}}}}%
    \put(0.3451691,0.48323505){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}mirror cosine}}\end{tabular}}}}%
    \put(0.50144108,0.59339217){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}square}}\end{tabular}}}}%
    \put(0.24646148,0.33897547){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}sqrt}}\end{tabular}}}}%
    \put(0.89175291,0.16011676){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.1}}\end{tabular}}}}%
    \put(0.3875821,0.21421973){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.3}}\end{tabular}}}}%
    \put(0.24662558,0.26376709){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.5}}\end{tabular}}}}%
    \put(0.23276182,0.30965542){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.7}}\end{tabular}}}}%
    \put(0.27909298,0.36919754){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.9}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/basic_mean_model_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{212.76473999bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66523848)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{basic_mean_model_svg-tex.pdf}}%
    \put(0.34485558,0.08376441){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${2.90}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{basic_mean_model_svg-tex.pdf}}%
    \put(0.51297402,0.08376441){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${2.91}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{basic_mean_model_svg-tex.pdf}}%
    \put(0.68109246,0.08376441){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${2.92}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{basic_mean_model_svg-tex.pdf}}%
    \put(0.84921094,0.08376441){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${2.93}$}\end{tabular}}}}%
    \put(0.58483546,0.02322216){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Bias, mean model loss}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{basic_mean_model_svg-tex.pdf}}%
    \put(0.14476195,0.28987693){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${1.0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{basic_mean_model_svg-tex.pdf}}%
    \put(0.14476195,0.44320782){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${1.5}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{basic_mean_model_svg-tex.pdf}}%
    \put(0.14476195,0.5965387){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${2.0}$}\end{tabular}}}}%
    \put(0.05640145,0.40326652){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Variance, loss, $\bm{[10^{-4}]}$}}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{basic_mean_model_svg-tex.pdf}}%
    \put(0.26410998,0.42494315){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}linear}}\end{tabular}}}}%
    \put(0.31910727,0.36549352){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}cosine}}\end{tabular}}}}%
    \put(0.24210865,0.50263993){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}mirror cosine}}\end{tabular}}}}%
    \put(0.28751819,0.61722054){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}square}}\end{tabular}}}}%
    \put(0.30653336,0.35258743){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}sqrt}}\end{tabular}}}}%
    \put(0.92756231,0.16654645){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.1}}\end{tabular}}}}%
    \put(0.52049406,0.22282198){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.3}}\end{tabular}}}}%
    \put(0.35405924,0.27435898){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.5}}\end{tabular}}}}%
    \put(0.28121721,0.32209){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.7}}\end{tabular}}}}%
    \put(0.2613042,0.38402311){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.9}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/basic_mean_var_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{215.74598694bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.656046)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{basic_mean_var_svg-tex.pdf}}%
    \put(0.35390858,0.08260693){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${2.90}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{basic_mean_var_svg-tex.pdf}}%
    \put(0.5197039,0.08260693){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${2.91}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{basic_mean_var_svg-tex.pdf}}%
    \put(0.68549923,0.08260693){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${2.92}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{basic_mean_var_svg-tex.pdf}}%
    \put(0.85129459,0.08260693){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${2.93}$}\end{tabular}}}}%
    \put(0.59057238,0.02290127){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Bias, mean model loss}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{basic_mean_var_svg-tex.pdf}}%
    \put(0.15657992,0.15581338){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{basic_mean_var_svg-tex.pdf}}%
    \put(0.15657992,0.26189163){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${2}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{basic_mean_var_svg-tex.pdf}}%
    \put(0.15657992,0.36796989){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${4}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{basic_mean_var_svg-tex.pdf}}%
    \put(0.15657992,0.47404814){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${6}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{basic_mean_var_svg-tex.pdf}}%
    \put(0.15657992,0.58012637){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${8}$}\end{tabular}}}}%
    \put(0.04607671,0.33882129){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Var.,}}}\end{tabular}}}}}%
    \put(0.10513053,0.14230112){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}model weights, $\bm{[10^{-5}]}$}}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{basic_mean_var_svg-tex.pdf}}%
    \put(0.27427876,0.45958464){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}linear}}\end{tabular}}}}%
    \put(0.32851606,0.53789749){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}cosine}}\end{tabular}}}}%
    \put(0.25258145,0.411472){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}mirror cosine}}\end{tabular}}}}%
    \put(0.29736351,0.60869159){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}square}}\end{tabular}}}}%
    \put(0.31611594,0.32739881){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}sqrt}}\end{tabular}}}}%
    \put(0.92856328,0.16424505){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.1}}\end{tabular}}}}%
    \put(0.52712006,0.18879342){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.3}}\end{tabular}}}}%
    \put(0.36298509,0.23716769){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.5}}\end{tabular}}}}%
    \put(0.2911496,0.30925681){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.7}}\end{tabular}}}}%
    \put(0.27151176,0.40400197){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.9}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/batch_size_val_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{217.94789124bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64941804)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{batch_size_val_svg-tex.pdf}}%
    \put(0.34713139,0.08177236){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${500}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{batch_size_val_svg-tex.pdf}}%
    \put(0.54487146,0.08177236){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${1000}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{batch_size_val_svg-tex.pdf}}%
    \put(0.74261153,0.08177236){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${1500}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{batch_size_val_svg-tex.pdf}}%
    \put(0.94035166,0.08177236){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${2000}$}\end{tabular}}}}%
    \put(0.58441948,0.0226699){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Batch size}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{batch_size_val_svg-tex.pdf}}%
    \put(0.15481161,0.24740477){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${18.4}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{batch_size_val_svg-tex.pdf}}%
    \put(0.15481161,0.39011264){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${18.5}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{batch_size_val_svg-tex.pdf}}%
    \put(0.15481161,0.53282051){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${18.6}$}\end{tabular}}}}%
    \put(0.0456112,0.39367619){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Validation perplexity}}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{batch_size_val_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/bias_points_shift_all_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{220.94992065bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64059444)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bias_points_shift_all_svg-tex.pdf}}%
    \put(0.32039567,0.08093007){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${-3.6}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bias_points_shift_all_svg-tex.pdf}}%
    \put(0.52128814,0.08093007){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${-3.4}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{bias_points_shift_all_svg-tex.pdf}}%
    \put(0.72218062,0.08093007){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${-3.2}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{bias_points_shift_all_svg-tex.pdf}}%
    \put(0.92307302,0.08093007){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${-3.0}$}\end{tabular}}}}%
    \put(0.60043284,0.02236189){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Shift, improvement over pre-cooldown}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{bias_points_shift_all_svg-tex.pdf}}%
    \put(0.1768794,0.26629956){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${0.5}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{bias_points_shift_all_svg-tex.pdf}}%
    \put(0.1768794,0.45307429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${1.0}$}\end{tabular}}}}%
    \put(0.04499148,0.27093649){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Deviation,}}}\end{tabular}}}}}%
    \put(0.09179225,0.21461009){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}bias uniformity}}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{bias_points_shift_all_svg-tex.pdf}}%
    \put(0.31898878,0.50324336){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.9}}\end{tabular}}}}%
    \put(0.3563393,0.52732339){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}linear}}\end{tabular}}}}%
    \put(0.27058824,0.44497437){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.7}}\end{tabular}}}}%
    \put(0.28462688,0.37024495){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.5}}\end{tabular}}}}%
    \put(0.54232957,0.59436864){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}square}}\end{tabular}}}}%
    \put(0.42879699,0.27568999){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.3}}\end{tabular}}}}%
    \put(0.46627907,0.53615331){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}cosine}}\end{tabular}}}}%
    \put(0.37560909,0.52753901){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}mirror cosine}}\end{tabular}}}}%
    \put(0.28819926,0.43507704){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}sqrt}}\end{tabular}}}}%
    \put(0.93027743,0.16063426){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.1}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/bias_points_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{213.1499176bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66403634)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bias_points_svg-tex.pdf}}%
    \put(0.27284601,0.08389162){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${-5.0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bias_points_svg-tex.pdf}}%
    \put(0.48454115,0.08389162){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${-4.5}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{bias_points_svg-tex.pdf}}%
    \put(0.6962363,0.08389162){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${-4.0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{bias_points_svg-tex.pdf}}%
    \put(0.90793145,0.08389162){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${-3.5}$}\end{tabular}}}}%
    \put(0.58581109,0.0231802){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Shift, improvement over pre-cooldown}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{bias_points_svg-tex.pdf}}%
    \put(0.14675816,0.23516208){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${1}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{bias_points_svg-tex.pdf}}%
    \put(0.14675816,0.35560634){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${2}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{bias_points_svg-tex.pdf}}%
    \put(0.14675816,0.47605058){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${3}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{bias_points_svg-tex.pdf}}%
    \put(0.14675816,0.59649481){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${4}$}\end{tabular}}}}%
    \put(0.0466379,0.28085113){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Deviation,}}}\end{tabular}}}}}%
    \put(0.09515129,0.22246353){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}bias uniformity}}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{bias_points_svg-tex.pdf}}%
    \put(0.26898938,0.52838349){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.9}}\end{tabular}}}}%
    \put(0.28839137,0.48299836){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.7}}\end{tabular}}}}%
    \put(0.39335019,0.36850623){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.5}}\end{tabular}}}}%
    \put(0.31870658,0.62260617){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}square}}\end{tabular}}}}%
    \put(0.57088779,0.27612968){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.3}}\end{tabular}}}}%
    \put(0.34913182,0.52727888){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}cosine}}\end{tabular}}}}%
    \put(0.33789096,0.57927123){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}mirror cosine}}\end{tabular}}}}%
    \put(0.3420632,0.42753323){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}sqrt}}\end{tabular}}}}%
    \put(0.90935231,0.16398183){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.1}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/bs_nomatch_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{218.30702209bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64835032)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bs_nomatch_svg-tex.pdf}}%
    \put(0.36507719,0.08163787){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${500}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bs_nomatch_svg-tex.pdf}}%
    \put(0.55686802,0.08163787){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${1000}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{bs_nomatch_svg-tex.pdf}}%
    \put(0.74865885,0.08163787){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${1500}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{bs_nomatch_svg-tex.pdf}}%
    \put(0.94044972,0.08163787){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${2000}$}\end{tabular}}}}%
    \put(0.59522621,0.02263268){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Batch size}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{bs_nomatch_svg-tex.pdf}}%
    \put(0.17746046,0.23203168){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${18.20}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{bs_nomatch_svg-tex.pdf}}%
    \put(0.17746046,0.35562585){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${18.25}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{bs_nomatch_svg-tex.pdf}}%
    \put(0.17746046,0.47922){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${18.30}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{bs_nomatch_svg-tex.pdf}}%
    \put(0.17746046,0.60281416){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${18.35}$}\end{tabular}}}}%
    \put(0.04553616,0.38614653){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Validation perplexity}}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{bs_nomatch_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/cooldowns_val_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{438.65441895bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38108307)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cooldowns_val_svg-tex.pdf}}%
    \put(0.10817658,0.1004771){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${80}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cooldowns_val_svg-tex.pdf}}%
    \put(0.19607345,0.1004771){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${85}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cooldowns_val_svg-tex.pdf}}%
    \put(0.2839703,0.1004771){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${90}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cooldowns_val_svg-tex.pdf}}%
    \put(0.37186715,0.1004771){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${95}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cooldowns_val_svg-tex.pdf}}%
    \put(0.45976402,0.1004771){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${100}$}\end{tabular}}}}%
    \put(0.2839703,0.06983651){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Training steps, \%}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{cooldowns_val_svg-tex.pdf}}%
    \put(0.0716757,0.13814495){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{cooldowns_val_svg-tex.pdf}}%
    \put(0.0716757,0.19247559){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${25}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{cooldowns_val_svg-tex.pdf}}%
    \put(0.0716757,0.24680624){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${50}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{cooldowns_val_svg-tex.pdf}}%
    \put(0.0716757,0.30113687){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${75}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{cooldowns_val_svg-tex.pdf}}%
    \put(0.0716757,0.35546751){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${100}$}\end{tabular}}}}%
    \put(0.02393738,0.25473228){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}LR, max LR \%}}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{cooldowns_val_svg-tex.pdf}}%
    \put(0.62399355,0.1004771){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${80}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{cooldowns_val_svg-tex.pdf}}%
    \put(0.71189039,0.1004771){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${85}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{cooldowns_val_svg-tex.pdf}}%
    \put(0.79978722,0.1004771){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${90}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{cooldowns_val_svg-tex.pdf}}%
    \put(0.88768413,0.1004771){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${95}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{cooldowns_val_svg-tex.pdf}}%
    \put(0.97558097,0.1004771){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${100}$}\end{tabular}}}}%
    \put(0.79978722,0.06983651){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Training steps, \%}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{cooldowns_val_svg-tex.pdf}}%
    \put(0.58749263,0.18398189){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${19}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{cooldowns_val_svg-tex.pdf}}%
    \put(0.58749263,0.25261559){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${20}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{cooldowns_val_svg-tex.pdf}}%
    \put(0.58749263,0.32124929){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${21}$}\end{tabular}}}}%
    \put(0.55101747,0.25473229){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Validation perplexity}}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{cooldowns_val_svg-tex.pdf}}%
    \put(0.11638391,0.0203825){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}linear}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{cooldowns_val_svg-tex.pdf}}%
    \put(0.28161578,0.0203825){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}cosine}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{cooldowns_val_svg-tex.pdf}}%
    \put(0.4506804,0.0203825){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}mirror cosine}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{cooldowns_val_svg-tex.pdf}}%
    \put(0.69087156,0.0203825){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}square}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{cooldowns_val_svg-tex.pdf}}%
    \put(0.86444926,0.0203825){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}sqrt}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/deviation_var_corr_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{209.87258911bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6744058)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{deviation_var_corr_svg-tex.pdf}}%
    \put(0.33118932,0.08548455){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${1}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{deviation_var_corr_svg-tex.pdf}}%
    \put(0.52900396,0.08548455){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${2}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{deviation_var_corr_svg-tex.pdf}}%
    \put(0.72681862,0.08548455){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${3}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{deviation_var_corr_svg-tex.pdf}}%
    \put(0.92463326,0.08548455){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${4}$}\end{tabular}}}}%
    \put(0.57957211,0.02382514){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Deviation, bias uniformity}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{deviation_var_corr_svg-tex.pdf}}%
    \put(0.1338919,0.2456128){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{deviation_var_corr_svg-tex.pdf}}%
    \put(0.1338919,0.39789946){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${10}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{deviation_var_corr_svg-tex.pdf}}%
    \put(0.1338919,0.55018612){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${20}$}\end{tabular}}}}%
    \put(0.05765517,0.40910664){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Predictions var., $\bm{[10^{-3}]}$}}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{deviation_var_corr_svg-tex.pdf}}%
    \put(0.34973714,0.58149114){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}$\rho_{spearman} = 0.988$,}}\end{tabular}}}}%
    \put(0.34973714,0.52383711){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}$p_{value}=0.000$}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/fig1_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{462.19137573bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35053955)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig1_svg-tex.pdf}}%
    \put(0.22321405,0.31314974){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Schematic loss surface}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig1_svg-tex.pdf}}%
    \put(0.64127931,0.0811735){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${5}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig1_svg-tex.pdf}}%
    \put(0.72499544,0.0811735){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${6}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig1_svg-tex.pdf}}%
    \put(0.80871156,0.0811735){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${7}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig1_svg-tex.pdf}}%
    \put(0.89242769,0.0811735){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${8}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig1_svg-tex.pdf}}%
    \put(0.97614381,0.0811735){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${9}$}\end{tabular}}}}%
    \put(0.78578789,0.04863151){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Bias loss contribution, $\bm{[10^{-2}]}$}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig1_svg-tex.pdf}}%
    \put(0.55361785,0.1719058){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${1}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig1_svg-tex.pdf}}%
    \put(0.55361785,0.24864362){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${2}$}\end{tabular}}}}%
    \put(0.50199286,0.13529939){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Variance loss}}}\end{tabular}}}}}%
    \put(0.52981818,0.09843695){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}contribution, $\bm{[10^{-2}]}$}}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig1_svg-tex.pdf}}%
    \put(0.64777924,0.20031252){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}0.7}}\end{tabular}}}}%
    \put(0.6840516,0.17164921){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}0.5}}\end{tabular}}}}%
    \put(0.76692937,0.14230207){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}0.3}}\end{tabular}}}}%
    \put(0.96963273,0.11719464){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}0.1}}\end{tabular}}}}%
    \put(0.63926057,0.23539985){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}linear}}\end{tabular}}}}%
    \put(0.62830481,0.255343){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}mirror cosine}}\end{tabular}}}}%
    \put(0.65091689,0.28630364){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}square}}\end{tabular}}}}%
    \put(0.66038564,0.19328818){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}sqrt}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig1_svg-tex.pdf}}%
    \put(0.84306191,0.20424054){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}var + bias = min}}\end{tabular}}}}%
    \put(0.63753863,0.33552277){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Experimental bias-variance}}}\end{tabular}}}}%
    \put(0.67650044,0.31314974){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}for cooldown shapes}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig1_svg-tex.pdf}}%
    \put(0.05192654,0.071399){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}\textbf{optimum}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig1_svg-tex.pdf}}%
    \put(0.05192654,0.03894489){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}\textbf{high} variance,}}\end{tabular}}}}%
    \put(0.05192654,0.01406342){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}\textbf{low} bias}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig1_svg-tex.pdf}}%
    \put(0.31707305,0.071399){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}\textbf{trade-off}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig1_svg-tex.pdf}}%
    \put(0.31707307,0.03894489){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}\textbf{low} variance,}}\end{tabular}}}}%
    \put(0.31707307,0.01406342){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}\textbf{high} bias}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/fineweb-result-notf_weights_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{413.03051758bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34268483)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fineweb-result-notf_weights_svg-tex.pdf}}%
    \put(0.11866473,0.04331608){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${300}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fineweb-result-notf_weights_svg-tex.pdf}}%
    \put(0.22470852,0.04331608){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${325}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fineweb-result-notf_weights_svg-tex.pdf}}%
    \put(0.3307523,0.04331608){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${350}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fineweb-result-notf_weights_svg-tex.pdf}}%
    \put(0.43679612,0.04331608){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${375}$}\end{tabular}}}}%
    \put(0.25714217,0.01212892){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Bias, model weights space}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fineweb-result-notf_weights_svg-tex.pdf}}%
    \put(0.05592865,0.07949534){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fineweb-result-notf_weights_svg-tex.pdf}}%
    \put(0.05592865,0.1538998){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${2}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fineweb-result-notf_weights_svg-tex.pdf}}%
    \put(0.05592865,0.22830427){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${4}$}\end{tabular}}}}%
    \put(0.02905412,0.19215277){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Model weights var., $\bm{[10^{-5}]}$}}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fineweb-result-notf_weights_svg-tex.pdf}}%
    \put(0.41191586,0.08465394){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.1}}\end{tabular}}}}%
    \put(0.28537424,0.10223555){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.3}}\end{tabular}}}}%
    \put(0.21627987,0.13520597){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.5}}\end{tabular}}}}%
    \put(0.15298588,0.1888692){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.7}}\end{tabular}}}}%
    \put(0.11420183,0.25008262){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.9}}\end{tabular}}}}%
    \put(0.10236847,0.28817608){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}1.0}}\end{tabular}}}}%
    \put(0.25714217,0.31861672){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Lowered linear}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fineweb-result-notf_weights_svg-tex.pdf}}%
    \put(0.78911104,0.04331608){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${300}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fineweb-result-notf_weights_svg-tex.pdf}}%
    \put(0.97008242,0.04331608){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${320}$}\end{tabular}}}}%
    \put(0.8116179,0.01212892){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Bias, model weights space}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fineweb-result-notf_weights_svg-tex.pdf}}%
    \put(0.61040437,0.10996912){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${2.5}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fineweb-result-notf_weights_svg-tex.pdf}}%
    \put(0.61040437,0.17509162){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${5.0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fineweb-result-notf_weights_svg-tex.pdf}}%
    \put(0.61040437,0.24021415){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${7.5}$}\end{tabular}}}}%
    \put(0.56464502,0.19215276){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Model weights var., $\bm{[10^{-5}]}$}}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fineweb-result-notf_weights_svg-tex.pdf}}%
    \put(0.96639155,0.08465394){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.5}}\end{tabular}}}}%
    \put(0.83137188,0.12222894){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.7}}\end{tabular}}}}%
    \put(0.76839549,0.1650906){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.9}}\end{tabular}}}}%
    \put(0.74314824,0.19181122){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}linear}}\end{tabular}}}}%
    \put(0.7990648,0.22962101){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}cosine}}\end{tabular}}}}%
    \put(0.70533081,0.16879244){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}mirror cosine}}\end{tabular}}}}%
    \put(0.65684418,0.28817608){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}square}}\end{tabular}}}}%
    \put(0.87382874,0.12816628){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}sqrt}}\end{tabular}}}}%
    \put(0.8116179,0.31861672){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Lowered linear and shapes}}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/grad_momentum_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{229.01538086bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84868276)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{grad_momentum_svg-tex.pdf}}%
    \put(0.23614517,0.31121208){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${80}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{grad_momentum_svg-tex.pdf}}%
    \put(0.41520461,0.31121208){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${85}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{grad_momentum_svg-tex.pdf}}%
    \put(0.59426407,0.31121208){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${90}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{grad_momentum_svg-tex.pdf}}%
    \put(0.77332352,0.31121208){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${95}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{grad_momentum_svg-tex.pdf}}%
    \put(0.95238298,0.31121208){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${100}$}\end{tabular}}}}%
    \put(0.60721851,0.25252333){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Training steps, \%}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{grad_momentum_svg-tex.pdf}}%
    \put(0.19129552,0.50957691){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont -0.050}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{grad_momentum_svg-tex.pdf}}%
    \put(0.19129552,0.68512968){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont 0.000}\end{tabular}}}}%
    \put(0.04628614,0.60667135){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}$\bm{\cos(w_{grad}, w_{momentum})}$}}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{grad_momentum_svg-tex.pdf}}%
    \put(0.36966271,0.16078445){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}linear}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{grad_momentum_svg-tex.pdf}}%
    \put(0.36966271,0.09991244){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}cosine}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{grad_momentum_svg-tex.pdf}}%
    \put(0.36966271,0.03904042){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}mirror cosine}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{grad_momentum_svg-tex.pdf}}%
    \put(0.82972328,0.16078445){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}square}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{grad_momentum_svg-tex.pdf}}%
    \put(0.82972328,0.09991244){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}sqrt}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/grad_norms_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{229.01538086bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.618034)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{grad_norms_svg-tex.pdf}}%
    \put(0.24067984,0.08056333){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${80}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{grad_norms_svg-tex.pdf}}%
    \put(0.41835117,0.08056333){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${85}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{grad_norms_svg-tex.pdf}}%
    \put(0.59602251,0.08056333){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${90}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{grad_norms_svg-tex.pdf}}%
    \put(0.77369384,0.08056333){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${95}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{grad_norms_svg-tex.pdf}}%
    \put(0.95136518,0.08056333){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${100}$}\end{tabular}}}}%
    \put(0.59602251,0.02187457){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Training steps, \%}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{grad_norms_svg-tex.pdf}}%
    \put(0.16890347,0.13449716){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${0.225}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{grad_norms_svg-tex.pdf}}%
    \put(0.16890347,0.22803665){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${0.250}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{grad_norms_svg-tex.pdf}}%
    \put(0.16890347,0.3215761){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${0.275}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{grad_norms_svg-tex.pdf}}%
    \put(0.16890347,0.41511558){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${0.300}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{grad_norms_svg-tex.pdf}}%
    \put(0.16890347,0.50865505){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${0.325}$}\end{tabular}}}}%
    \put(0.04340697,0.3760226){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Gradient norm}}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{grad_norms_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/loss_landscape_small_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{972.61871338bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50692475)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{loss_landscape_small_svg-tex.pdf}}%
    \put(0.43612112,0.24194376){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{loss_landscape_small_svg-tex.pdf}}%
    \put(0.41327342,0.1844802){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{loss_landscape_small_svg-tex.pdf}}%
    \put(0.38935435,0.12432204){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{loss_landscape_small_svg-tex.pdf}}%
    \put(0.44706563,0.17532915){\rotatebox{67.505847}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Global optimization\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{loss_landscape_small_svg-tex.pdf}}%
    \put(0.11568857,0.13848548){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-3.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{loss_landscape_small_svg-tex.pdf}}%
    \put(0.16484956,0.12362265){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{loss_landscape_small_svg-tex.pdf}}%
    \put(0.21457327,0.10858972){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{loss_landscape_small_svg-tex.pdf}}%
    \put(0.26486944,0.09338369){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{loss_landscape_small_svg-tex.pdf}}%
    \put(0.31574797,0.0780016){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{loss_landscape_small_svg-tex.pdf}}%
    \put(0.20191247,0.07982207){\rotatebox{-16.541524}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Adam steps\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{loss_landscape_small_svg-tex.pdf}}%
    \put(0.0662888,0.17511927){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}19.94\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{loss_landscape_small_svg-tex.pdf}}%
    \put(0.05344179,0.27678876){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}36.32\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{loss_landscape_small_svg-tex.pdf}}%
    \put(0.07332975,0.45117692){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Cooldown start (81.8\% steps)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{loss_landscape_small_svg-tex.pdf}}%
    \put(0.07254641,0.01977938){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}current point\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{loss_landscape_small_svg-tex.pdf}}%
    \put(0.33442543,0.01977938){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}plot min point\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{loss_landscape_small_svg-tex.pdf}}%
    \put(0.93601228,0.13107515){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{loss_landscape_small_svg-tex.pdf}}%
    \put(0.86163836,0.10858972){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{loss_landscape_small_svg-tex.pdf}}%
    \put(0.78597637,0.08571484){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{loss_landscape_small_svg-tex.pdf}}%
    \put(0.87429917,0.07982208){\rotatebox{16.541524}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Global optimization\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{loss_landscape_small_svg-tex.pdf}}%
    \put(0.63270037,0.26053056){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-3.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{loss_landscape_small_svg-tex.pdf}}%
    \put(0.64759182,0.22307738){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{loss_landscape_small_svg-tex.pdf}}%
    \put(0.66293817,0.1844802){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{loss_landscape_small_svg-tex.pdf}}%
    \put(0.67876057,0.14468577){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{loss_landscape_small_svg-tex.pdf}}%
    \put(0.69508148,0.10363747){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{loss_landscape_small_svg-tex.pdf}}%
    \put(0.62914597,0.17532918){\rotatebox{-67.505847}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Adam steps\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{loss_landscape_small_svg-tex.pdf}}%
    \put(0.61630685,0.31859282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}17.86\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{loss_landscape_small_svg-tex.pdf}}%
    \put(0.60489182,0.42282665){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}19.34\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{loss_landscape_small_svg-tex.pdf}}%
    \put(0.61206849,0.45117692){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Cooldown end (100.0\% steps)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/loss_landscape_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1034.72583008bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.40891236)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{loss_landscape_svg-tex.pdf}}%
    \put(0.41758168,1.14502289){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{loss_landscape_svg-tex.pdf}}%
    \put(0.39353259,1.08540355){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{loss_landscape_svg-tex.pdf}}%
    \put(0.36835334,1.02298246){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{loss_landscape_svg-tex.pdf}}%
    \put(0.42647909,1.07586536){\rotatebox{67.505847}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Global optimization\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{loss_landscape_svg-tex.pdf}}%
    \put(0.10047516,1.04397604){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-3.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{loss_landscape_svg-tex.pdf}}%
    \put(0.1515683,1.02862549){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{loss_landscape_svg-tex.pdf}}%
    \put(0.20324617,1.01309929){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{loss_landscape_svg-tex.pdf}}%
    \put(0.25551886,0.99739432){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{loss_landscape_svg-tex.pdf}}%
    \put(0.30839675,0.98150758){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{loss_landscape_svg-tex.pdf}}%
    \put(0.190939,0.98463055){\rotatebox{-16.541524}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Adam steps\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{loss_landscape_svg-tex.pdf}}%
    \put(0.06189635,1.07271063){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}19.94\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{loss_landscape_svg-tex.pdf}}%
    \put(0.04967097,1.17847623){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}36.32\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{loss_landscape_svg-tex.pdf}}%
    \put(0.05200698,1.353497){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Cooldown start (81.8\% steps)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{loss_landscape_svg-tex.pdf}}%
    \put(0.95130328,1.14502289){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{loss_landscape_svg-tex.pdf}}%
    \put(0.92725424,1.08540355){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{loss_landscape_svg-tex.pdf}}%
    \put(0.90207497,1.02298246){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{loss_landscape_svg-tex.pdf}}%
    \put(0.96020071,1.07586538){\rotatebox{67.505847}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Global optimization\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{loss_landscape_svg-tex.pdf}}%
    \put(0.63419678,1.04397604){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{loss_landscape_svg-tex.pdf}}%
    \put(0.6852899,1.02862549){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{loss_landscape_svg-tex.pdf}}%
    \put(0.73696781,1.01309929){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{loss_landscape_svg-tex.pdf}}%
    \put(0.78924049,0.99739432){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{loss_landscape_svg-tex.pdf}}%
    \put(0.84211837,0.98150758){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{loss_landscape_svg-tex.pdf}}%
    \put(0.72466063,0.98463055){\rotatebox{-16.541524}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Adam steps\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{loss_landscape_svg-tex.pdf}}%
    \put(0.59561794,1.07271063){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}19.99\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{loss_landscape_svg-tex.pdf}}%
    \put(0.58339257,1.17847623){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20.64\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{loss_landscape_svg-tex.pdf}}%
    \put(0.41926543,0.64444113){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{loss_landscape_svg-tex.pdf}}%
    \put(0.36946406,0.59432106){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{loss_landscape_svg-tex.pdf}}%
    \put(0.31773692,0.54226286){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{loss_landscape_svg-tex.pdf}}%
    \put(0.39671422,0.57526344){\rotatebox{44.748033}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Global optimization\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{loss_landscape_svg-tex.pdf}}%
    \put(0.07770348,0.63589589){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-3.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{loss_landscape_svg-tex.pdf}}%
    \put(0.11766159,0.60791002){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{loss_landscape_svg-tex.pdf}}%
    \put(0.15847239,0.57932697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{loss_landscape_svg-tex.pdf}}%
    \put(0.20016348,0.55012733){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{loss_landscape_svg-tex.pdf}}%
    \put(0.24276365,0.52029104){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{loss_landscape_svg-tex.pdf}}%
    \put(0.13549484,0.55636424){\rotatebox{-34.649566}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Adam steps\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{loss_landscape_svg-tex.pdf}}%
    \put(0.04721003,0.67371345){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}18.54\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{loss_landscape_svg-tex.pdf}}%
    \put(0.03434904,0.78059202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}22.45\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{loss_landscape_svg-tex.pdf}}%
    \put(0.05200698,0.89831485){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Cooldown mid (90.9\% steps)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{loss_landscape_svg-tex.pdf}}%
    \put(0.95298705,0.64444113){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{loss_landscape_svg-tex.pdf}}%
    \put(0.90318569,0.59432106){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{loss_landscape_svg-tex.pdf}}%
    \put(0.85145852,0.54226286){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{loss_landscape_svg-tex.pdf}}%
    \put(0.93043583,0.57526342){\rotatebox{44.748033}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Global optimization\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{loss_landscape_svg-tex.pdf}}%
    \put(0.6114251,0.63589589){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{loss_landscape_svg-tex.pdf}}%
    \put(0.65138323,0.60791002){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{loss_landscape_svg-tex.pdf}}%
    \put(0.69219401,0.57932697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{loss_landscape_svg-tex.pdf}}%
    \put(0.7338851,0.55012733){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{loss_landscape_svg-tex.pdf}}%
    \put(0.77648525,0.52029104){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{loss_landscape_svg-tex.pdf}}%
    \put(0.66921646,0.55636424){\rotatebox{-34.649566}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Adam steps\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{loss_landscape_svg-tex.pdf}}%
    \put(0.58093165,0.67371345){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}18.54\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{loss_landscape_svg-tex.pdf}}%
    \put(0.56807064,0.78059202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}18.86\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{loss_landscape_svg-tex.pdf}}%
    \put(0.38410936,0.12595827){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{loss_landscape_svg-tex.pdf}}%
    \put(0.30681245,0.10273505){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{loss_landscape_svg-tex.pdf}}%
    \put(0.22817711,0.07910966){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{loss_landscape_svg-tex.pdf}}%
    \put(0.31911962,0.07426626){\rotatebox{16.541524}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Global optimization\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{loss_landscape_svg-tex.pdf}}%
    \put(0.08469866,0.25394144){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-3.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{loss_landscape_svg-tex.pdf}}%
    \put(0.10037245,0.21508507){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{loss_landscape_svg-tex.pdf}}%
    \put(0.11652601,0.17503929){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{loss_landscape_svg-tex.pdf}}%
    \put(0.13318173,0.13374866){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{loss_landscape_svg-tex.pdf}}%
    \put(0.15036338,0.09115418){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{loss_landscape_svg-tex.pdf}}%
    \put(0.0835796,0.16550108){\rotatebox{-67.505847}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Adam steps\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{loss_landscape_svg-tex.pdf}}%
    \put(0.07182178,0.29952301){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}17.86\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{loss_landscape_svg-tex.pdf}}%
    \put(0.06085636,0.40773817){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}19.34\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{loss_landscape_svg-tex.pdf}}%
    \put(0.05200698,0.44313272){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Cooldown end (100.0\% steps)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{loss_landscape_svg-tex.pdf}}%
    \put(0.12280834,0.01859216){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}current point\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{loss_landscape_svg-tex.pdf}}%
    \put(0.33856115,0.01859216){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}plot min point\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{loss_landscape_svg-tex.pdf}}%
    \put(0.91783099,0.12595827){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{loss_landscape_svg-tex.pdf}}%
    \put(0.84053405,0.10273505){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{loss_landscape_svg-tex.pdf}}%
    \put(0.76189876,0.07910966){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{loss_landscape_svg-tex.pdf}}%
    \put(0.85284125,0.07426626){\rotatebox{16.541524}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Global optimization\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{loss_landscape_svg-tex.pdf}}%
    \put(0.61842029,0.25394144){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{loss_landscape_svg-tex.pdf}}%
    \put(0.63409408,0.21508507){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{loss_landscape_svg-tex.pdf}}%
    \put(0.65024761,0.17503929){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{loss_landscape_svg-tex.pdf}}%
    \put(0.66690336,0.13374866){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{loss_landscape_svg-tex.pdf}}%
    \put(0.68408497,0.09115418){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{loss_landscape_svg-tex.pdf}}%
    \put(0.61730121,0.16550109){\rotatebox{-67.505847}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Adam steps\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{loss_landscape_svg-tex.pdf}}%
    \put(0.60554341,0.29952301){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}17.86\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{loss_landscape_svg-tex.pdf}}%
    \put(0.594578,0.40773817){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}18.24\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{loss_landscape_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/loss_new_bv_fineweb_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{451.90966797bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36828597)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{loss_new_bv_fineweb_svg-tex.pdf}}%
    \put(0.1277261,0.09604881){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${5}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{loss_new_bv_fineweb_svg-tex.pdf}}%
    \put(0.20890724,0.09604881){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${6}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{loss_new_bv_fineweb_svg-tex.pdf}}%
    \put(0.29008836,0.09604881){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${7}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{loss_new_bv_fineweb_svg-tex.pdf}}%
    \put(0.37126953,0.09604881){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${8}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{loss_new_bv_fineweb_svg-tex.pdf}}%
    \put(0.45245066,0.09604881){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${9}$}\end{tabular}}}}%
    \put(0.296446,0.06276644){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Bias loss contribution, $\bm{[10^{-2}]}$}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{loss_new_bv_fineweb_svg-tex.pdf}}%
    \put(0.09049013,0.12659329){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${0.0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{loss_new_bv_fineweb_svg-tex.pdf}}%
    \put(0.09049013,0.19640351){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${0.5}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{loss_new_bv_fineweb_svg-tex.pdf}}%
    \put(0.09049013,0.26621372){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${1.0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{loss_new_bv_fineweb_svg-tex.pdf}}%
    \put(0.09049013,0.33602393){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${1.5}$}\end{tabular}}}}%
    \put(0.02199746,0.17221668){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Variance loss}}}\end{tabular}}}}}%
    \put(0.04902028,0.1380561){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}contribution $\bm{[10^{-2}]}$}}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{loss_new_bv_fineweb_svg-tex.pdf}}%
    \put(0.13614236,0.33625688){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.9}}\end{tabular}}}}%
    \put(0.13976563,0.30576461){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.7}}\end{tabular}}}}%
    \put(0.17924034,0.24199015){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.5}}\end{tabular}}}}%
    \put(0.25692006,0.19373238){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.3}}\end{tabular}}}}%
    \put(0.4567496,0.14462615){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.1}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{loss_new_bv_fineweb_svg-tex.pdf}}%
    \put(0.65731532,0.09604881){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${5.0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{loss_new_bv_fineweb_svg-tex.pdf}}%
    \put(0.76460983,0.09604881){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${5.5}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{loss_new_bv_fineweb_svg-tex.pdf}}%
    \put(0.87190435,0.09604881){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${6.0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{loss_new_bv_fineweb_svg-tex.pdf}}%
    \put(0.97919886,0.09604881){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${6.5}$}\end{tabular}}}}%
    \put(0.80123561,0.06276644){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Bias loss contribution, $\bm{[10^{-2}]}$}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{loss_new_bv_fineweb_svg-tex.pdf}}%
    \put(0.59527973,0.14568465){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${0.5}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{loss_new_bv_fineweb_svg-tex.pdf}}%
    \put(0.59527973,0.19334052){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${1.0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{loss_new_bv_fineweb_svg-tex.pdf}}%
    \put(0.59527973,0.24099638){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${1.5}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{loss_new_bv_fineweb_svg-tex.pdf}}%
    \put(0.59527973,0.28865225){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${2.0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{loss_new_bv_fineweb_svg-tex.pdf}}%
    \put(0.59527973,0.33630813){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${2.5}$}\end{tabular}}}}%
    \put(0.52678707,0.17221668){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Variance loss}}}\end{tabular}}}}}%
    \put(0.5538099,0.1380561){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}contribution $\bm{[10^{-2}]}$}}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{loss_new_bv_fineweb_svg-tex.pdf}}%
    \put(0.66274746,0.24192035){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.9}}\end{tabular}}}}%
    \put(0.672325,0.22110483){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.7}}\end{tabular}}}}%
    \put(0.77666993,0.17756927){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.5}}\end{tabular}}}}%
    \put(0.96153922,0.14462615){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.3}}\end{tabular}}}}%
    \put(0.66727529,0.25445192){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}linear}}\end{tabular}}}}%
    \put(0.73684538,0.26547841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}cosine}}\end{tabular}}}}%
    \put(0.64093194,0.27937142){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}mirror cosine}}\end{tabular}}}}%
    \put(0.67925233,0.33625688){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}square}}\end{tabular}}}}%
    \put(0.718028,0.20339721){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}sqrt}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{loss_new_bv_fineweb_svg-tex.pdf}}%
    \put(0.45437865,0.01978461){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}$Bias + Variance = \min$}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/loss_new_bv_small_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.5614624bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36711396)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{loss_new_bv_small_svg-tex.pdf}}%
    \put(0.17377091,0.09192466){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${4}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{loss_new_bv_small_svg-tex.pdf}}%
    \put(0.29207975,0.09192466){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${5}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{loss_new_bv_small_svg-tex.pdf}}%
    \put(0.41038861,0.09192466){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${6}$}\end{tabular}}}}%
    \put(0.30672711,0.05876351){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Bias loss contribution, $\bm{[10^{-2}]}$}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{loss_new_bv_small_svg-tex.pdf}}%
    \put(0.10118444,0.15038116){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${0.25}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{loss_new_bv_small_svg-tex.pdf}}%
    \put(0.10118444,0.19908502){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${0.50}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{loss_new_bv_small_svg-tex.pdf}}%
    \put(0.10118444,0.24778889){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${0.75}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{loss_new_bv_small_svg-tex.pdf}}%
    \put(0.10118444,0.29649275){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${1.00}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{loss_new_bv_small_svg-tex.pdf}}%
    \put(0.10118444,0.34519661){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${1.25}$}\end{tabular}}}}%
    \put(0.02191735,0.16802333){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Variance loss}}}\end{tabular}}}}}%
    \put(0.04884176,0.13398715){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}contribution $\bm{[10^{-2}]}$}}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{loss_new_bv_small_svg-tex.pdf}}%
    \put(0.14671941,0.33163667){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.9}}\end{tabular}}}}%
    \put(0.15735347,0.28904575){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.7}}\end{tabular}}}}%
    \put(0.18957999,0.24104937){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.5}}\end{tabular}}}}%
    \put(0.26456273,0.190567){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.3}}\end{tabular}}}}%
    \put(0.4667348,0.1403597){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.1}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{loss_new_bv_small_svg-tex.pdf}}%
    \put(0.67925164,0.09192466){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${3.75}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{loss_new_bv_small_svg-tex.pdf}}%
    \put(0.7590271,0.09192466){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${4.00}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{loss_new_bv_small_svg-tex.pdf}}%
    \put(0.83880256,0.09192466){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${4.25}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{loss_new_bv_small_svg-tex.pdf}}%
    \put(0.91857802,0.09192466){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${4.50}$}\end{tabular}}}}%
    \put(0.80614208,0.05876351){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Bias loss contribution, $\bm{[10^{-2}]}$}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{loss_new_bv_small_svg-tex.pdf}}%
    \put(0.60059942,0.14594376){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${0.5}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{loss_new_bv_small_svg-tex.pdf}}%
    \put(0.60059942,0.21717551){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${1.0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{loss_new_bv_small_svg-tex.pdf}}%
    \put(0.60059942,0.28840727){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${1.5}$}\end{tabular}}}}%
    \put(0.53235619,0.16802333){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Variance loss}}}\end{tabular}}}}}%
    \put(0.5592806,0.13398715){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}contribution $\bm{[10^{-2}]}$}}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{loss_new_bv_small_svg-tex.pdf}}%
    \put(0.66873012,0.24352033){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.9}}\end{tabular}}}}%
    \put(0.69741215,0.21237469){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.7}}\end{tabular}}}}%
    \put(0.78433334,0.17727615){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.5}}\end{tabular}}}}%
    \put(0.96614979,0.1403597){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.3}}\end{tabular}}}}%
    \put(0.66909527,0.25706028){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}linear}}\end{tabular}}}}%
    \put(0.73400655,0.26246502){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}cosine}}\end{tabular}}}}%
    \put(0.64613436,0.2928936){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}mirror cosine}}\end{tabular}}}}%
    \put(0.68558935,0.33163667){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}square}}\end{tabular}}}}%
    \put(0.72671051,0.20013373){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}sqrt}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{loss_new_bv_small_svg-tex.pdf}}%
    \put(0.45693389,0.01971256){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}$Bias + Variance = \min$}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/loss_new_bv_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{449.62579346bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37015668)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{loss_new_bv_svg-tex.pdf}}%
    \put(0.14021723,0.09809004){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${5}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{loss_new_bv_svg-tex.pdf}}%
    \put(0.22084639,0.09809004){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${6}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{loss_new_bv_svg-tex.pdf}}%
    \put(0.30147557,0.09809004){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${7}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{loss_new_bv_svg-tex.pdf}}%
    \put(0.38210472,0.09809004){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${8}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{loss_new_bv_svg-tex.pdf}}%
    \put(0.46273387,0.09809004){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${9}$}\end{tabular}}}}%
    \put(0.29669509,0.06463861){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Bias loss contribution, $\bm{[10^{-2}]}$}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{loss_new_bv_svg-tex.pdf}}%
    \put(0.09094977,0.17716808){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${0.5}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{loss_new_bv_svg-tex.pdf}}%
    \put(0.09094977,0.24543418){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${1.0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{loss_new_bv_svg-tex.pdf}}%
    \put(0.09094977,0.31370028){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${1.5}$}\end{tabular}}}}%
    \put(0.0221092,0.17386813){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Variance loss}}}\end{tabular}}}}}%
    \put(0.04926928,0.13953402){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}contribution $\bm{[10^{-2}]}$}}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{loss_new_bv_svg-tex.pdf}}%
    \put(0.1366511,0.33810534){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.9}}\end{tabular}}}}%
    \put(0.14620134,0.29466857){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.7}}\end{tabular}}}}%
    \put(0.18113618,0.24367073){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.5}}\end{tabular}}}}%
    \put(0.26095787,0.19145619){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.3}}\end{tabular}}}}%
    \put(0.4567391,0.14678498){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.1}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{loss_new_bv_svg-tex.pdf}}%
    \put(0.69441168,0.09809004){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${5.0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{loss_new_bv_svg-tex.pdf}}%
    \put(0.79723237,0.09809004){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${5.5}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{loss_new_bv_svg-tex.pdf}}%
    \put(0.900053,0.09809004){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${6.0}$}\end{tabular}}}}%
    \put(0.80604171,0.06463861){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Bias loss contribution, $\bm{[10^{-2}]}$}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{loss_new_bv_svg-tex.pdf}}%
    \put(0.60029642,0.13550052){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${0.5}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{loss_new_bv_svg-tex.pdf}}%
    \put(0.60029642,0.18647743){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${1.0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{loss_new_bv_svg-tex.pdf}}%
    \put(0.60029642,0.23745433){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${1.5}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{loss_new_bv_svg-tex.pdf}}%
    \put(0.60029642,0.28843123){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${2.0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{loss_new_bv_svg-tex.pdf}}%
    \put(0.60029642,0.33940814){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${2.5}$}\end{tabular}}}}%
    \put(0.53145583,0.17386813){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Variance loss}}}\end{tabular}}}}}%
    \put(0.55861592,0.13953402){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}contribution $\bm{[10^{-2}]}$}}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{loss_new_bv_svg-tex.pdf}}%
    \put(0.66947762,0.25629352){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.9}}\end{tabular}}}}%
    \put(0.69383503,0.22385762){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.7}}\end{tabular}}}}%
    \put(0.78293493,0.18577559){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.5}}\end{tabular}}}}%
    \put(0.96608576,0.14678498){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.3}}\end{tabular}}}}%
    \put(0.67290963,0.27047462){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}linear}}\end{tabular}}}}%
    \put(0.74018189,0.28275999){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}cosine}}\end{tabular}}}}%
    \put(0.64599774,0.29697107){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}mirror cosine}}\end{tabular}}}}%
    \put(0.70154238,0.33810534){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}square}}\end{tabular}}}}%
    \put(0.7248016,0.21452508){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}sqrt}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{loss_new_bv_svg-tex.pdf}}%
    \put(0.45218035,0.01988511){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}$Bias + Variance = \min$}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/lowered_linear_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{212.38903809bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66641524)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lowered_linear_svg-tex.pdf}}%
    \put(0.22342082,0.08687003){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${80}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{lowered_linear_svg-tex.pdf}}%
    \put(0.40495726,0.08687003){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${85}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{lowered_linear_svg-tex.pdf}}%
    \put(0.58649367,0.08687003){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${90}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{lowered_linear_svg-tex.pdf}}%
    \put(0.76803008,0.08687003){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${95}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{lowered_linear_svg-tex.pdf}}%
    \put(0.94956652,0.08687003){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${100}$}\end{tabular}}}}%
    \put(0.58649367,0.02358697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Training steps, \%}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{lowered_linear_svg-tex.pdf}}%
    \put(0.14803431,0.16472781){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{lowered_linear_svg-tex.pdf}}%
    \put(0.14803431,0.27694048){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${25}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{lowered_linear_svg-tex.pdf}}%
    \put(0.14803431,0.38915317){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${50}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{lowered_linear_svg-tex.pdf}}%
    \put(0.14803431,0.50136585){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${75}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{lowered_linear_svg-tex.pdf}}%
    \put(0.14803431,0.61357854){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${100}$}\end{tabular}}}}%
    \put(0.0494387,0.40545858){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}LR, max LR \%}}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{lowered_linear_svg-tex.pdf}}%
    \put(0.88332761,0.57695563){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}1.0}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{lowered_linear_svg-tex.pdf}}%
    \put(0.88332761,0.51131842){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}0.9}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{lowered_linear_svg-tex.pdf}}%
    \put(0.88332761,0.44568121){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}0.7}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{lowered_linear_svg-tex.pdf}}%
    \put(0.88332761,0.38004398){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}0.5}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{lowered_linear_svg-tex.pdf}}%
    \put(0.88332761,0.31440676){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}0.3}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{lowered_linear_svg-tex.pdf}}%
    \put(0.88332761,0.24876957){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}0.1}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/nowd_optimreset_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{458.03076172bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.309017)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{nowd_optimreset_svg-tex.pdf}}%
    \put(0.18195247,0.01078717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont sqrt}\end{tabular}}}}%
    \put(0.36228519,0.01078717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont linear}\end{tabular}}}}%
    \put(0.5426179,0.01078717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont mirror cosine}\end{tabular}}}}%
    \put(0.72295065,0.01078717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont cosine}\end{tabular}}}}%
    \put(0.90328336,0.01078717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont square}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{nowd_optimreset_svg-tex.pdf}}%
    \put(0.07366506,0.03648483){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${18.3}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{nowd_optimreset_svg-tex.pdf}}%
    \put(0.07366506,0.1200944){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${18.4}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{nowd_optimreset_svg-tex.pdf}}%
    \put(0.07366506,0.20370395){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${18.5}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{nowd_optimreset_svg-tex.pdf}}%
    \put(0.07366506,0.28731351){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${18.6}$}\end{tabular}}}}%
    \put(0.02170349,0.16947577){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Validation perplexity}}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{nowd_optimreset_svg-tex.pdf}}%
    \put(0.13386375,0.10036171){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}18.34}}\end{tabular}}}}%
    \put(0.31419648,0.14587687){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}18.39}}\end{tabular}}}}%
    \put(0.49452919,0.16572914){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}18.42}}\end{tabular}}}}%
    \put(0.67486191,0.21486432){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}18.47}}\end{tabular}}}}%
    \put(0.85519462,0.26978788){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}18.54}}\end{tabular}}}}%
    \put(0.18195247,0.10889321){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}18.35}}\end{tabular}}}}%
    \put(0.36228519,0.14894786){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}18.40}}\end{tabular}}}}%
    \put(0.5426179,0.15264532){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}18.40}}\end{tabular}}}}%
    \put(0.72295065,0.21246285){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}18.47}}\end{tabular}}}}%
    \put(0.90328336,0.25038347){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}18.52}}\end{tabular}}}}%
    \put(0.2300412,0.10712351){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}18.35}}\end{tabular}}}}%
    \put(0.41037393,0.15098521){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}18.40}}\end{tabular}}}}%
    \put(0.59070661,0.1709839){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}18.42}}\end{tabular}}}}%
    \put(0.77103939,0.22022813){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}18.48}}\end{tabular}}}}%
    \put(0.95137211,0.27336342){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}18.54}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{nowd_optimreset_svg-tex.pdf}}%
    \put(0.17256671,0.25995795){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}regular}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{nowd_optimreset_svg-tex.pdf}}%
    \put(0.17256671,0.22926269){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}no weight decay}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{nowd_optimreset_svg-tex.pdf}}%
    \put(0.17256671,0.19856743){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}reset optimizer}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/probe_layers_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{449.53399658bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49438455)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{probe_layers_svg-tex.pdf}}%
    \put(0.12188143,0.21942923){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${80}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{probe_layers_svg-tex.pdf}}%
    \put(0.20807042,0.21942923){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${85}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{probe_layers_svg-tex.pdf}}%
    \put(0.29425943,0.21942923){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${90}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{probe_layers_svg-tex.pdf}}%
    \put(0.38044844,0.21942923){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${95}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{probe_layers_svg-tex.pdf}}%
    \put(0.46663744,0.21942923){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${100}$}\end{tabular}}}}%
    \put(0.29425943,0.18953021){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Training steps, \%}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{probe_layers_svg-tex.pdf}}%
    \put(0.08618005,0.26125128){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${0.900}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{probe_layers_svg-tex.pdf}}%
    \put(0.08618005,0.31156907){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${0.925}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{probe_layers_svg-tex.pdf}}%
    \put(0.08618005,0.36188688){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${0.950}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{probe_layers_svg-tex.pdf}}%
    \put(0.08618005,0.41220467){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${0.975}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{probe_layers_svg-tex.pdf}}%
    \put(0.08618005,0.46252247){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${1.000}$}\end{tabular}}}}%
    \put(0.02211371,0.37052142){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Reltive perplexity}}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{probe_layers_svg-tex.pdf}}%
    \put(0.63133209,0.21942923){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${80}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{probe_layers_svg-tex.pdf}}%
    \put(0.71752106,0.21942923){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${85}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{probe_layers_svg-tex.pdf}}%
    \put(0.8037101,0.21942923){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${90}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{probe_layers_svg-tex.pdf}}%
    \put(0.88989907,0.21942923){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${95}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{probe_layers_svg-tex.pdf}}%
    \put(0.97608811,0.21942923){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${100}$}\end{tabular}}}}%
    \put(0.8037101,0.18953021){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Training steps, \%}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{probe_layers_svg-tex.pdf}}%
    \put(0.59563072,0.24709511){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${0.900}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{probe_layers_svg-tex.pdf}}%
    \put(0.59563072,0.30130286){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${0.925}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{probe_layers_svg-tex.pdf}}%
    \put(0.59563072,0.35551058){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${0.950}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{probe_layers_svg-tex.pdf}}%
    \put(0.59563072,0.40971832){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${0.975}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{probe_layers_svg-tex.pdf}}%
    \put(0.59563072,0.46392605){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${1.000}$}\end{tabular}}}}%
    \put(0.53156436,0.37052142){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Relative perplexity}}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{probe_layers_svg-tex.pdf}}%
    \put(0.26364773,0.14393432){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}0}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{probe_layers_svg-tex.pdf}}%
    \put(0.26364773,0.11292303){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}1}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{probe_layers_svg-tex.pdf}}%
    \put(0.26364773,0.08191174){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}2}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{probe_layers_svg-tex.pdf}}%
    \put(0.26364773,0.05090049){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}3}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{probe_layers_svg-tex.pdf}}%
    \put(0.26364773,0.0198892){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}4}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{probe_layers_svg-tex.pdf}}%
    \put(0.3815476,0.14393432){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}5}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{probe_layers_svg-tex.pdf}}%
    \put(0.3815476,0.11292303){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}6}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{probe_layers_svg-tex.pdf}}%
    \put(0.3815476,0.08191174){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}7}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{probe_layers_svg-tex.pdf}}%
    \put(0.3815476,0.05090049){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}8}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{probe_layers_svg-tex.pdf}}%
    \put(0.3815476,0.0198892){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}9}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{probe_layers_svg-tex.pdf}}%
    \put(0.49944747,0.14393432){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}10}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{probe_layers_svg-tex.pdf}}%
    \put(0.49944747,0.11292303){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}11}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{probe_layers_svg-tex.pdf}}%
    \put(0.49944747,0.08191174){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}12}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{probe_layers_svg-tex.pdf}}%
    \put(0.49944747,0.05090049){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}13}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{probe_layers_svg-tex.pdf}}%
    \put(0.49944747,0.0198892){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}14}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{probe_layers_svg-tex.pdf}}%
    \put(0.62846997,0.14393432){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}15}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{probe_layers_svg-tex.pdf}}%
    \put(0.62846997,0.11292303){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}16}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{probe_layers_svg-tex.pdf}}%
    \put(0.62846997,0.08191174){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}17}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{probe_layers_svg-tex.pdf}}%
    \put(0.62846997,0.05090049){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}18}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{probe_layers_svg-tex.pdf}}%
    \put(0.62846997,0.0198892){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}19}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{probe_layers_svg-tex.pdf}}%
    \put(0.75749247,0.14393432){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}20}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{probe_layers_svg-tex.pdf}}%
    \put(0.75749247,0.11292303){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}21}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{probe_layers_svg-tex.pdf}}%
    \put(0.75749247,0.08191174){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}22}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{probe_layers_svg-tex.pdf}}%
    \put(0.75749247,0.05090049){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}23}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{probe_layers_svg-tex.pdf}}%
    \put(0.75749247,0.0198892){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}24}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/probe_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{458.03076172bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.309017)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{probe_svg-tex.pdf}}%
    \put(0.08243258,0.03903994){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont 0}\end{tabular}}}}%
    \put(0.11961696,0.03903994){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont 1}\end{tabular}}}}%
    \put(0.15680133,0.03903994){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont 2}\end{tabular}}}}%
    \put(0.1939857,0.03903994){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont 3}\end{tabular}}}}%
    \put(0.23117007,0.03903994){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont 4}\end{tabular}}}}%
    \put(0.26835444,0.03903994){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont 5}\end{tabular}}}}%
    \put(0.30553883,0.03903994){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont 6}\end{tabular}}}}%
    \put(0.3427232,0.03903994){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont 7}\end{tabular}}}}%
    \put(0.37990757,0.03903994){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont 8}\end{tabular}}}}%
    \put(0.41709194,0.03903994){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont 9}\end{tabular}}}}%
    \put(0.45427631,0.03903994){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont 10}\end{tabular}}}}%
    \put(0.49146068,0.03903994){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont 11}\end{tabular}}}}%
    \put(0.52864505,0.03903994){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont 12}\end{tabular}}}}%
    \put(0.56582946,0.03903994){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont 13}\end{tabular}}}}%
    \put(0.60301383,0.03903994){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont 14}\end{tabular}}}}%
    \put(0.6401982,0.03903994){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont 15}\end{tabular}}}}%
    \put(0.67738257,0.03903994){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont 16}\end{tabular}}}}%
    \put(0.71456694,0.03903994){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont 17}\end{tabular}}}}%
    \put(0.75175131,0.03903994){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont 18}\end{tabular}}}}%
    \put(0.78893568,0.03903994){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont 19}\end{tabular}}}}%
    \put(0.82612005,0.03903994){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont 20}\end{tabular}}}}%
    \put(0.86330442,0.03903994){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont 21}\end{tabular}}}}%
    \put(0.90048879,0.03903994){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont 22}\end{tabular}}}}%
    \put(0.93767317,0.03903994){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont 23}\end{tabular}}}}%
    \put(0.97485754,0.03903994){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont 24}\end{tabular}}}}%
    \put(0.52864505,0.01091683){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Layer index}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{probe_svg-tex.pdf}}%
    \put(0.04571934,0.10724376){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{probe_svg-tex.pdf}}%
    \put(0.04571934,0.16491378){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${2}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{probe_svg-tex.pdf}}%
    \put(0.04571934,0.2225838){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${4}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{probe_svg-tex.pdf}}%
    \put(0.04571934,0.28025381){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${6}$}\end{tabular}}}}%
    \put(0.02170349,0.18739043){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Perplexity improvement}}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{probe_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/result-notf_compare_model_loss_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{411.54684448bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34392024)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{result-notf_compare_model_loss_svg-tex.pdf}}%
    \put(0.10907079,0.04869643){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${275}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{result-notf_compare_model_loss_svg-tex.pdf}}%
    \put(0.20174717,0.04869643){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${300}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{result-notf_compare_model_loss_svg-tex.pdf}}%
    \put(0.29442353,0.04869643){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${325}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{result-notf_compare_model_loss_svg-tex.pdf}}%
    \put(0.38709989,0.04869643){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${350}$}\end{tabular}}}}%
    \put(0.26493245,0.01739682){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Bias, model weights space}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{result-notf_compare_model_loss_svg-tex.pdf}}%
    \put(0.07508317,0.08529766){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${0.0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{result-notf_compare_model_loss_svg-tex.pdf}}%
    \put(0.07508317,0.14218305){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${2.5}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{result-notf_compare_model_loss_svg-tex.pdf}}%
    \put(0.07508317,0.19906846){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${5.0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{result-notf_compare_model_loss_svg-tex.pdf}}%
    \put(0.07508317,0.25595387){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${7.5}$}\end{tabular}}}}%
    \put(0.02915887,0.19059789){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Model weights var., $\bm{[10^{-5}]}$}}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{result-notf_compare_model_loss_svg-tex.pdf}}%
    \put(0.40993297,0.08956385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.1}}\end{tabular}}}}%
    \put(0.29860127,0.10009527){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.3}}\end{tabular}}}}%
    \put(0.24081768,0.12084816){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.5}}\end{tabular}}}}%
    \put(0.18853245,0.15177493){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.7}}\end{tabular}}}}%
    \put(0.15583926,0.19242128){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.9}}\end{tabular}}}}%
    \put(0.14626289,0.21626664){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}linear}}\end{tabular}}}}%
    \put(0.16915844,0.24986341){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}cosine}}\end{tabular}}}}%
    \put(0.13098283,0.19562598){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}mirror cosine}}\end{tabular}}}}%
    \put(0.11993191,0.28023459){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}square}}\end{tabular}}}}%
    \put(0.20480444,0.15955797){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}sqrt}}\end{tabular}}}}%
    \put(0.26493245,0.31976536){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Model weights space}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{result-notf_compare_model_loss_svg-tex.pdf}}%
    \put(0.76017872,0.04869643){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${6}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{result-notf_compare_model_loss_svg-tex.pdf}}%
    \put(0.90243347,0.04869643){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${8}$}\end{tabular}}}}%
    \put(0.82302843,0.01214988){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Bias, $\bm{[10^{-2}]}$}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{result-notf_compare_model_loss_svg-tex.pdf}}%
    \put(0.63317916,0.15088415){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${1}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{result-notf_compare_model_loss_svg-tex.pdf}}%
    \put(0.63317916,0.23740619){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${2}$}\end{tabular}}}}%
    \put(0.60645071,0.19059788){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Variance, $\bm{[10^{-2}]}$}}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{result-notf_compare_model_loss_svg-tex.pdf}}%
    \put(0.68614913,0.21080582){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.9}}\end{tabular}}}}%
    \put(0.69457391,0.18327943){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.7}}\end{tabular}}}}%
    \put(0.72539182,0.15096149){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.5}}\end{tabular}}}}%
    \put(0.79580688,0.11787252){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.3}}\end{tabular}}}}%
    \put(0.96802893,0.08956385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.1}}\end{tabular}}}}%
    \put(0.68733617,0.22284046){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}linear}}\end{tabular}}}}%
    \put(0.71060438,0.23326632){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}cosine}}\end{tabular}}}}%
    \put(0.67802785,0.24532641){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}mirror cosine}}\end{tabular}}}}%
    \put(0.69723972,0.28023459){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}square}}\end{tabular}}}}%
    \put(0.70528462,0.17535948){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}sqrt}}\end{tabular}}}}%
    \put(0.82302843,0.31004594){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Loss-based space}}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/result-notf_kl_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{413.04568481bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34267224)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{result-notf_kl_svg-tex.pdf}}%
    \put(0.18929035,0.0432918){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${0.08}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{result-notf_kl_svg-tex.pdf}}%
    \put(0.32963547,0.0432918){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${0.10}$}\end{tabular}}}}%
    \put(0.25715109,0.01196201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Bias, KL to reference}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{result-notf_kl_svg-tex.pdf}}%
    \put(0.0559266,0.15206722){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${2}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{result-notf_kl_svg-tex.pdf}}%
    \put(0.0559266,0.23548496){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${4}$}\end{tabular}}}}%
    \put(0.02929516,0.19213436){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Predictions var., $\bm{[10^{-3}]}$}}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{result-notf_kl_svg-tex.pdf}}%
    \put(0.41193479,0.08462909){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.1}}\end{tabular}}}}%
    \put(0.22854478,0.12352057){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.3}}\end{tabular}}}}%
    \put(0.15422126,0.1766726){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.5}}\end{tabular}}}}%
    \put(0.11907519,0.22501335){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.7}}\end{tabular}}}}%
    \put(0.10438404,0.26642159){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.9}}\end{tabular}}}}%
    \put(0.10236739,0.28816438){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}1.0}}\end{tabular}}}}%
    \put(0.25715109,0.31860502){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Lowered linear}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{result-notf_kl_svg-tex.pdf}}%
    \put(0.71269245,0.0432918){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${0.0675}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{result-notf_kl_svg-tex.pdf}}%
    \put(0.82081321,0.0432918){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${0.0700}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{result-notf_kl_svg-tex.pdf}}%
    \put(0.9289339,0.0432918){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${0.0725}$}\end{tabular}}}}%
    \put(0.81160642,0.01196201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Bias, KL to reference}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{result-notf_kl_svg-tex.pdf}}%
    \put(0.61038195,0.15356699){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${4}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{result-notf_kl_svg-tex.pdf}}%
    \put(0.61038195,0.25072414){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${6}$}\end{tabular}}}}%
    \put(0.5837505,0.19213438){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Predictions var., $\bm{[10^{-3}]}$}}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{result-notf_kl_svg-tex.pdf}}%
    \put(0.96639012,0.08462909){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.5}}\end{tabular}}}}%
    \put(0.7695399,0.14093184){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.7}}\end{tabular}}}}%
    \put(0.67899628,0.18916028){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.9}}\end{tabular}}}}%
    \put(0.66610606,0.21347796){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}linear}}\end{tabular}}}}%
    \put(0.80031395,0.23205998){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}cosine}}\end{tabular}}}}%
    \put(0.65682272,0.23078904){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}mirror cosine}}\end{tabular}}}}%
    \put(0.75064917,0.28816438){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}square}}\end{tabular}}}}%
    \put(0.80184742,0.13404147){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}sqrt}}\end{tabular}}}}%
    \put(0.81160642,0.31860502){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Lowered linear and shapes}}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/result-notf_weights_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{414.3605957bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34158482)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{result-notf_weights_svg-tex.pdf}}%
    \put(0.16748489,0.04317703){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${300}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{result-notf_weights_svg-tex.pdf}}%
    \put(0.27529827,0.04317703){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${325}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{result-notf_weights_svg-tex.pdf}}%
    \put(0.38311164,0.04317703){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${350}$}\end{tabular}}}}%
    \put(0.25631676,0.01208998){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Bias, model weights space}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{result-notf_weights_svg-tex.pdf}}%
    \put(0.05574913,0.07927032){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{result-notf_weights_svg-tex.pdf}}%
    \put(0.05574913,0.15220609){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${2}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{result-notf_weights_svg-tex.pdf}}%
    \put(0.05574913,0.22514187){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${4}$}\end{tabular}}}}%
    \put(0.02896086,0.19153597){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Model weights var., $\bm{[10^{-5}]}$}}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{result-notf_weights_svg-tex.pdf}}%
    \put(0.41059363,0.0843822){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.1}}\end{tabular}}}}%
    \put(0.28107795,0.10126083){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.3}}\end{tabular}}}}%
    \put(0.21201728,0.13452132){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.5}}\end{tabular}}}}%
    \put(0.15119222,0.18408734){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.7}}\end{tabular}}}}%
    \put(0.11315918,0.24923088){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.9}}\end{tabular}}}}%
    \put(0.10203988,0.28725105){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}1.0}}\end{tabular}}}}%
    \put(0.25631676,0.31759397){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Lowered linear}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{result-notf_weights_svg-tex.pdf}}%
    \put(0.69406798,0.04317703){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${280}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{result-notf_weights_svg-tex.pdf}}%
    \put(0.79472797,0.04317703){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${290}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{result-notf_weights_svg-tex.pdf}}%
    \put(0.89538796,0.04317703){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${300}$}\end{tabular}}}}%
    \put(0.8122226,0.01208998){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Bias, model weights space}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{result-notf_weights_svg-tex.pdf}}%
    \put(0.61165495,0.09788034){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${2}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{result-notf_weights_svg-tex.pdf}}%
    \put(0.61165495,0.15580385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${4}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{result-notf_weights_svg-tex.pdf}}%
    \put(0.61165495,0.21372735){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${6}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{result-notf_weights_svg-tex.pdf}}%
    \put(0.61165495,0.27165086){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${8}$}\end{tabular}}}}%
    \put(0.58486669,0.19153599){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Model weights var., $\bm{[10^{-5}]}$}}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{result-notf_weights_svg-tex.pdf}}%
    \put(0.96649943,0.0843822){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.5}}\end{tabular}}}}%
    \put(0.82452609,0.12374615){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.7}}\end{tabular}}}}%
    \put(0.75544714,0.17548127){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.9}}\end{tabular}}}}%
    \put(0.72944382,0.20583192){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}linear}}\end{tabular}}}}%
    \put(0.79161354,0.24859427){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}cosine}}\end{tabular}}}}%
    \put(0.68795291,0.17956026){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}mirror cosine}}\end{tabular}}}}%
    \put(0.65794569,0.28725105){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}square}}\end{tabular}}}}%
    \put(0.86871045,0.13365249){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}sqrt}}\end{tabular}}}}%
    \put(0.8122226,0.31759397){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Lowered linear and shapes}}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/retrospection_pbi_cbi_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{458.03076172bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35728903)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{retrospection_pbi_cbi_svg-tex.pdf}}%
    \put(0.11734916,0.08317522){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${80}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{retrospection_pbi_cbi_svg-tex.pdf}}%
    \put(0.20481755,0.08317522){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${85}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{retrospection_pbi_cbi_svg-tex.pdf}}%
    \put(0.29228593,0.08317522){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${90}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{retrospection_pbi_cbi_svg-tex.pdf}}%
    \put(0.37975433,0.08317522){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${95}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{retrospection_pbi_cbi_svg-tex.pdf}}%
    \put(0.46722272,0.08317522){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${100}$}\end{tabular}}}}%
    \put(0.29491,0.05383086){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Batch index, \%}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{retrospection_pbi_cbi_svg-tex.pdf}}%
    \put(0.08724494,0.10921766){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${-6}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{retrospection_pbi_cbi_svg-tex.pdf}}%
    \put(0.08724494,0.20279544){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${-4}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{retrospection_pbi_cbi_svg-tex.pdf}}%
    \put(0.08724494,0.29637324){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${-2}$}\end{tabular}}}}%
    \put(0.02170349,0.09577925){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Perplexity improvement,}}}\end{tabular}}}}}%
    \put(0.04598133,0.17148036){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}$\bm{c(b_i) - p(b_i)}$}}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{retrospection_pbi_cbi_svg-tex.pdf}}%
    \put(0.6305455,0.08317522){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{retrospection_pbi_cbi_svg-tex.pdf}}%
    \put(0.71696374,0.08317522){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${25}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{retrospection_pbi_cbi_svg-tex.pdf}}%
    \put(0.80338199,0.08317522){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${50}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{retrospection_pbi_cbi_svg-tex.pdf}}%
    \put(0.88980023,0.08317522){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${75}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{retrospection_pbi_cbi_svg-tex.pdf}}%
    \put(0.97621841,0.08317522){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${100}$}\end{tabular}}}}%
    \put(0.80390568,0.05383086){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Batch index, \%}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{retrospection_pbi_cbi_svg-tex.pdf}}%
    \put(0.59624065,0.13957078){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${10^{-1}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{retrospection_pbi_cbi_svg-tex.pdf}}%
    \put(0.59624065,0.21105432){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${10^{0}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{retrospection_pbi_cbi_svg-tex.pdf}}%
    \put(0.59624065,0.28253787){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${10^{1}}$}\end{tabular}}}}%
    \put(0.51270778,0.17690099){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Deviation,}}}\end{tabular}}}}}%
    \put(0.54078587,0.11340566){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}$\bm{[(c(b_i) - p(b_i)) - \text{bias}]^2}$}}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{retrospection_pbi_cbi_svg-tex.pdf}}%
    \put(0.21114114,0.01952021){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}lowered linear 0.1}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{retrospection_pbi_cbi_svg-tex.pdf}}%
    \put(0.48465918,0.01952021){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}sqrt}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{retrospection_pbi_cbi_svg-tex.pdf}}%
    \put(0.62663931,0.01952021){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}cosine}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{retrospection_pbi_cbi_svg-tex.pdf}}%
    \put(0.78855184,0.01952021){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}square}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/retrospection_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{225.38954163bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8497798)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{retrospection_svg-tex.pdf}}%
    \put(0.20803043,0.30335403){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{retrospection_svg-tex.pdf}}%
    \put(0.37601056,0.30335403){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${25}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{retrospection_svg-tex.pdf}}%
    \put(0.54399071,0.30335403){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${50}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{retrospection_svg-tex.pdf}}%
    \put(0.71197083,0.30335403){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${75}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{retrospection_svg-tex.pdf}}%
    \put(0.87995095,0.30335403){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${100}$}\end{tabular}}}}%
    \put(0.54500875,0.24372118){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Step index, \%}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{retrospection_svg-tex.pdf}}%
    \put(0.1397472,0.41127117){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${16}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{retrospection_svg-tex.pdf}}%
    \put(0.1397472,0.50987199){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${18}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{retrospection_svg-tex.pdf}}%
    \put(0.1397472,0.60847285){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${20}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{retrospection_svg-tex.pdf}}%
    \put(0.1397472,0.70707369){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${22}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{retrospection_svg-tex.pdf}}%
    \put(0.1397472,0.80567454){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${24}$}\end{tabular}}}}%
    \put(0.06875898,0.5986793){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Batch perplexity}}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{retrospection_svg-tex.pdf}}%
    \put(0.15528777,0.16337099){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}pre-cooldown model}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{retrospection_svg-tex.pdf}}%
    \put(0.15528777,0.1015198){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}lowered linear 0.1}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{retrospection_svg-tex.pdf}}%
    \put(0.15528777,0.03966853){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}sqrt}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{retrospection_svg-tex.pdf}}%
    \put(0.84408829,0.16337099){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}cosine}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{retrospection_svg-tex.pdf}}%
    \put(0.84408829,0.1015198){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}square}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/scheds_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{212.38903809bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66641524)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{scheds_svg-tex.pdf}}%
    \put(0.22342082,0.08687003){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{scheds_svg-tex.pdf}}%
    \put(0.40495726,0.08687003){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${25}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{scheds_svg-tex.pdf}}%
    \put(0.58649367,0.08687003){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${50}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{scheds_svg-tex.pdf}}%
    \put(0.76803008,0.08687003){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${75}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{scheds_svg-tex.pdf}}%
    \put(0.94956652,0.08687003){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${100}$}\end{tabular}}}}%
    \put(0.58649367,0.02358697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Training steps, \%}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{scheds_svg-tex.pdf}}%
    \put(0.14803431,0.16472781){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{scheds_svg-tex.pdf}}%
    \put(0.14803431,0.27692349){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${25}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{scheds_svg-tex.pdf}}%
    \put(0.14803431,0.38911917){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${50}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{scheds_svg-tex.pdf}}%
    \put(0.14803431,0.50131485){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${75}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{scheds_svg-tex.pdf}}%
    \put(0.14803431,0.61351054){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${100}$}\end{tabular}}}}%
    \put(0.0494387,0.40545858){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}LR, max LR \%}}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{scheds_svg-tex.pdf}}%
    \put(0.36132217,0.34141471){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}linear}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{scheds_svg-tex.pdf}}%
    \put(0.36132217,0.27577748){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}cosine}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{scheds_svg-tex.pdf}}%
    \put(0.36132217,0.21014028){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}wsd}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/shift_bias_corr_all_data_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{215.5499115bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65664277)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{shift_bias_corr_all_data_svg-tex.pdf}}%
    \put(0.30337009,0.08295755){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${-3.6}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{shift_bias_corr_all_data_svg-tex.pdf}}%
    \put(0.50929537,0.08295755){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${-3.4}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{shift_bias_corr_all_data_svg-tex.pdf}}%
    \put(0.71522062,0.08295755){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${-3.2}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{shift_bias_corr_all_data_svg-tex.pdf}}%
    \put(0.9211459,0.08295755){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${-3.0}$}\end{tabular}}}}%
    \put(0.59042279,0.0229221){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Shift, improvement over pre-cooldown}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{shift_bias_corr_all_data_svg-tex.pdf}}%
    \put(0.15625844,0.13802683){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${0.04}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{shift_bias_corr_all_data_svg-tex.pdf}}%
    \put(0.15625844,0.32011455){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${0.06}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{shift_bias_corr_all_data_svg-tex.pdf}}%
    \put(0.15625844,0.5022023){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${0.08}$}\end{tabular}}}}%
    \put(0.04611863,0.39819354){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Bias, loss-based}}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{shift_bias_corr_all_data_svg-tex.pdf}}%
    \put(0.36641857,0.56617537){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}$\rho_{spearman} = 0.345$,}}\end{tabular}}}}%
    \put(0.36641857,0.51003988){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}$p_{value}=0.328$}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/shift_bias_corr_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{215.5499115bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65664277)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{shift_bias_corr_svg-tex.pdf}}%
    \put(0.28351325,0.08295755){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${-5.0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{shift_bias_corr_svg-tex.pdf}}%
    \put(0.49204706,0.08295755){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${-4.5}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{shift_bias_corr_svg-tex.pdf}}%
    \put(0.70058088,0.08295755){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${-4.0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{shift_bias_corr_svg-tex.pdf}}%
    \put(0.90911471,0.08295755){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${-3.5}$}\end{tabular}}}}%
    \put(0.59042279,0.0229221){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Shift, improvement over pre-cooldown}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{shift_bias_corr_svg-tex.pdf}}%
    \put(0.15625844,0.19059924){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${0.05}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{shift_bias_corr_svg-tex.pdf}}%
    \put(0.15625844,0.29270302){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${0.06}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{shift_bias_corr_svg-tex.pdf}}%
    \put(0.15625844,0.39480683){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${0.07}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{shift_bias_corr_svg-tex.pdf}}%
    \put(0.15625844,0.49691065){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${0.08}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{shift_bias_corr_svg-tex.pdf}}%
    \put(0.15625844,0.59901445){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${0.09}$}\end{tabular}}}}%
    \put(0.04611863,0.39819354){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Bias, loss-based}}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{shift_bias_corr_svg-tex.pdf}}%
    \put(0.36641857,0.56617537){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}$\rho_{spearman} = 0.952$,}}\end{tabular}}}}%
    \put(0.36641857,0.51003988){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}$p_{value}=0.000$}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/small-result_weights_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{414.98052979bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34107454)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{small-result_weights_svg-tex.pdf}}%
    \put(0.10149811,0.04311253){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${200}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{small-result_weights_svg-tex.pdf}}%
    \put(0.21043738,0.04311253){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${220}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{small-result_weights_svg-tex.pdf}}%
    \put(0.31937662,0.04311253){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${240}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{small-result_weights_svg-tex.pdf}}%
    \put(0.42831588,0.04311253){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${260}$}\end{tabular}}}}%
    \put(0.25593385,0.01207192){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Bias, model weights space}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{small-result_weights_svg-tex.pdf}}%
    \put(0.05566584,0.07799047){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{small-result_weights_svg-tex.pdf}}%
    \put(0.05566584,0.14294816){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${1}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{small-result_weights_svg-tex.pdf}}%
    \put(0.05566584,0.20790586){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${2}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{small-result_weights_svg-tex.pdf}}%
    \put(0.05566584,0.27286356){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${3}$}\end{tabular}}}}%
    \put(0.02891759,0.19124984){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Model weights var., $\bm{[10^{-5}]}$}}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{small-result_weights_svg-tex.pdf}}%
    \put(0.40998025,0.08425615){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.1}}\end{tabular}}}}%
    \put(0.29838899,0.10481355){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.3}}\end{tabular}}}}%
    \put(0.23434184,0.1399823){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.5}}\end{tabular}}}}%
    \put(0.16959241,0.18882615){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.7}}\end{tabular}}}}%
    \put(0.12062974,0.25090293){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.9}}\end{tabular}}}}%
    \put(0.10188744,0.28682193){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}1.0}}\end{tabular}}}}%
    \put(0.25593385,0.31711952){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Lowered linear}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{small-result_weights_svg-tex.pdf}}%
    \put(0.67100801,0.04311253){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${190}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{small-result_weights_svg-tex.pdf}}%
    \put(0.76472881,0.04311253){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${200}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{small-result_weights_svg-tex.pdf}}%
    \put(0.8584496,0.04311253){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${210}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{small-result_weights_svg-tex.pdf}}%
    \put(0.95217039,0.04311253){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${220}$}\end{tabular}}}}%
    \put(0.81250312,0.01207192){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Bias, model weights space}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{small-result_weights_svg-tex.pdf}}%
    \put(0.61223509,0.14060441){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${2}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{small-result_weights_svg-tex.pdf}}%
    \put(0.61223509,0.24921196){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${4}$}\end{tabular}}}}%
    \put(0.58548684,0.19124983){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Model weights var., $\bm{[10^{-5}]}$}}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{small-result_weights_svg-tex.pdf}}%
    \put(0.96654947,0.08425615){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.5}}\end{tabular}}}}%
    \put(0.85514126,0.12508896){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.7}}\end{tabular}}}}%
    \put(0.79056127,0.17698432){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}0.9}}\end{tabular}}}}%
    \put(0.7582248,0.20708182){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}linear}}\end{tabular}}}}%
    \put(0.79438416,0.25948004){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}cosine}}\end{tabular}}}}%
    \put(0.73417369,0.17841373){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}mirror cosine}}\end{tabular}}}}%
    \put(0.65845669,0.28682193){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}square}}\end{tabular}}}}%
    \put(0.88606209,0.13668611){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{8}{9}\selectfont {\color[HTML]{262626}sqrt}}\end{tabular}}}}%
    \put(0.81250312,0.31711952){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Lowered linear and shapes}}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/sqrt_linear7_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{212.38903809bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66641524)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sqrt_linear7_svg-tex.pdf}}%
    \put(0.22342082,0.08687003){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${80}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sqrt_linear7_svg-tex.pdf}}%
    \put(0.40495726,0.08687003){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${85}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sqrt_linear7_svg-tex.pdf}}%
    \put(0.58649367,0.08687003){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${90}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sqrt_linear7_svg-tex.pdf}}%
    \put(0.76803008,0.08687003){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${95}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{sqrt_linear7_svg-tex.pdf}}%
    \put(0.94956652,0.08687003){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${100}$}\end{tabular}}}}%
    \put(0.58649367,0.02358697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Training steps, \%}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{sqrt_linear7_svg-tex.pdf}}%
    \put(0.14803431,0.16472781){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{sqrt_linear7_svg-tex.pdf}}%
    \put(0.14803431,0.27692349){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${25}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{sqrt_linear7_svg-tex.pdf}}%
    \put(0.14803431,0.38911917){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${50}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{sqrt_linear7_svg-tex.pdf}}%
    \put(0.14803431,0.50131485){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${75}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{sqrt_linear7_svg-tex.pdf}}%
    \put(0.14803431,0.61351054){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${100}$}\end{tabular}}}}%
    \put(0.0494387,0.40545858){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}LR, max LR \%}}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{sqrt_linear7_svg-tex.pdf}}%
    \put(0.7053597,0.57695563){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}linear 0.7 }}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{sqrt_linear7_svg-tex.pdf}}%
    \put(0.7053597,0.51131842){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}sqrt}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/wsd_val_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{203.58000183bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69525722)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{wsd_val_svg-tex.pdf}}%
    \put(0.16819365,0.09062895){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${20}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{wsd_val_svg-tex.pdf}}%
    \put(0.36051426,0.09062895){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${40}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{wsd_val_svg-tex.pdf}}%
    \put(0.55283485,0.09062895){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${60}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{wsd_val_svg-tex.pdf}}%
    \put(0.74515544,0.09062895){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${80}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{wsd_val_svg-tex.pdf}}%
    \put(0.93747607,0.09062895){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont ${100}$}\end{tabular}}}}%
    \put(0.57672814,0.02460759){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Training steps, \%}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{wsd_val_svg-tex.pdf}}%
    \put(0.12742344,0.17773862){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${18}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{wsd_val_svg-tex.pdf}}%
    \put(0.12742344,0.29491072){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${20}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{wsd_val_svg-tex.pdf}}%
    \put(0.12742344,0.41208279){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${22}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{wsd_val_svg-tex.pdf}}%
    \put(0.12742344,0.52925488){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${24}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{wsd_val_svg-tex.pdf}}%
    \put(0.12742344,0.64642696){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{10}{12}\selectfont ${26}$}\end{tabular}}}}%
    \put(0.04883027,0.41798022){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{10}{12}\selectfont \textbf{{\color[HTML]{262626}Validation perplexity}}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{wsd_val_svg-tex.pdf}}%
    \put(0.3499404,0.38889009){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}pre-cooldown}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{wsd_val_svg-tex.pdf}}%
    \put(0.34994039,0.32070436){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}cooldown,}}\end{tabular}}}}%
    \put(0.34994039,0.27026043){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}different LR}}\end{tabular}}}}%
    \put(0.34994039,0.2198165){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{10}{12}\selectfont {\color[HTML]{262626}scheduling}}\end{tabular}}}}%
  \end{picture}%
\endgroup%

